Impact-Aware Bimanual Catching of Large-Momentum Objects

This paper investigates one of the most challenging tasks in dynamic manipulation -- catching large-momentum moving objects. Beyond the realm of quasi-static manipulation, dealing with highly dynamic objects can significantly improve the robot's capability of interacting with its surrounding environment. Yet, the inevitable motion mismatch between the fast moving object and the approaching robot will result in large impulsive forces, which lead to the unstable contacts and irreversible damage to both the object and the robot. To address the above problems, we propose an online optimization framework to: 1) estimate and predict the linear and angular motion of the object; 2) search and select the optimal contact locations across every surface of the object to mitigate impact through sequential quadratic programming (SQP); 3) simultaneously optimize the end-effector motion, stiffness, and contact force for both robots using multi-mode trajectory optimization (MMTO); and 4) realise the impact-aware catching motion on the compliant robotic system based on indirect force controller. We validate the impulse distribution, contact selection, and impact-aware MMTO algorithms in simulation and demonstrate the benefits of the proposed framework in real-world experiments including catching large-momentum moving objects with well-defined motion, constrained motion and free-flying motion.

==> figures/Concept_mininal.tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Concept_mininal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{278.47127013bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1.0,1.75) %1.89882926)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/Concept_mininal1.pdf}}%
    \put(0.40,1.7){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}Estimation\end{tabular}}}}%
    \put(0.30,1.5){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{c}$\dot{\bm{x}}_t$\end{tabular}}}}%
    
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/Concept_mininal1.pdf}}%
    \put(0.40,1.41){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}Prediction\end{tabular}}}}%
    \put(0.35,1.175){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.70000002}\smash{\begin{tabular}[t]{c}$\bm{x}_i, \dot{\bm{x}}_i$ \\\\ $\forall i=\{t+1,...,t+l\}$\end{tabular}}}}%
    
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/Concept_mininal1.pdf}}%
    \put(0.37,1.05){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}Contact Selection\end{tabular}}}}%
    \put(0.55,0.8){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.90000002}\smash{\begin{tabular}[t]{c}$\mathbf{p}_j$ \end{tabular}}}}%
    \put(0.475,0.75){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.90000002}\smash{\begin{tabular}[t]{c}$j \approx t+\tau$\end{tabular}}}}%
    \put(0.8, 0.94){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\footnotesize{workspace}\end{tabular}}}}%
    
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/Concept_mininal1.pdf}}%
    \put(0.33181408,0.7){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}Impact-aware planning\end{tabular}}}}%
    \put(0.45, 0.43){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{c}\footnotesize{make contact} \\ \footnotesize{low stiffness}\end{tabular}}}}%
    \put(0.76, 0.685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{c}\footnotesize{motion plan} \end{tabular}}}}%
    \put(0.77, 0.65){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{c}$\bm{q}_i, \bm{K}_i$ \end{tabular}}}}%
    \put(0.67, 0.62){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\footnotesize{$\forall i=\{j,...,j+\nu\}$}  \end{tabular}}}}%
    
    %   

    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/Concept_mininal1.pdf}}%
    \put(0.36,0.322){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}Compliant catching\end{tabular}}}}%
    \put(0.465, 0.04){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{c}\footnotesize{stable contact} \\ \footnotesize{high stiffness}\end{tabular}}}}%
    \put(0.75, 0.25){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{c}\footnotesize{tracking plan}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/Concept_mininal1.pdf}}%
  \end{picture}%
\endgroup%


==> figures/impact_model.tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'impact_model_TheoEdit.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{462.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41329011)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./figures/impact_model1.pdf}}%
    \put(0.06107727,0.01665933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize Impact\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{./figures/impact_model1.pdf}}%
    \put(0.3878773,0.37330579){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize Initial}\end{tabular}}}}%
    \put(0.40586694,0.00641533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize Compression\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{./figures/impact_model1.pdf}}%
    \put(0.53879829,0.35942269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize Max} {\footnotesize deformation}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{./figures/impact_model1.pdf}}%
    \put(0.86025899,0.37330579){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize Final}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{./figures/impact_model1.pdf}}%
    \put(0.71543317,0.00641533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize Restitution\end{tabular}}}}%
    \put(0.03084818,0.3048104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{v}-$\end{tabular}}}}%
    \put(0.18484835,0.3048104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{v}+$\end{tabular}}}}%
    \put(0.33105439,0.34457444){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{v}-$\end{tabular}}}}%
    \put(0.95012152,0.35702789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{v}+$\end{tabular}}}}%
    \put(0.61967327,0.29990187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{v} = 0$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/overview_diagram_reduced_v2.tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'overview_diagram_reduced.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{361.49936199bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50577809)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/overview_diagram_reduced_v3.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/overview_diagram_reduced_v3.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/overview_diagram_reduced_v3.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/overview_diagram_reduced_v3.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/overview_diagram_reduced_v3.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/overview_diagram_reduced_v3.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/overview_diagram_reduced_v3.pdf}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/overview_diagram_reduced_v3.pdf}}%
    
    \put(0.075,0.515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\footnotesize{Estimation}\end{tabular}}}}%
    \put(0.035,0.4825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\scriptsize{EKF}\end{tabular}}}}%
    \put(0.095,0.4825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\scriptsize{(Section VII)}\end{tabular}}}}%
    
    \put(0.11,0.4){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{c}\footnotesize{$[\bm x_t^o]$}\end{tabular}}}}%
    \put(0.215,0.4275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{c}\footnotesize{Motion capture}\end{tabular}}}}%
    
    \put(0.54,0.515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\footnotesize{Prediction}\end{tabular}}}}%
    \put(0.45,0.4825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\scriptsize{constrained TO}\end{tabular}}}}%
    \put(0.626,0.4825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\scriptsize{(Section VII)}\end{tabular}}}}%
    
    \put(0.3415,0.515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\footnotesize{$ \dot{\bm x}_t^o$}\end{tabular}}}}%
    
    \put(0.8615,0.367){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{c}\footnotesize{Impact}\\ \,\footnotesize{models}\end{tabular}}}}%
    \put(0.835,0.30){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\scriptsize{(Section IV)}\end{tabular}}}}%
    \put(0.82,0.48){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\footnotesize{$ [\bm x_i^o, \dot{\bm x}_i^o]$}\end{tabular}}}}%
    
    \put(0.815,0.186){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{c}\footnotesize{Contact} \\\footnotesize{selection}\end{tabular}}}}%
    \put(0.825,0.115){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{c}\scriptsize{CD-SQP}\end{tabular}}}}%
    \put(0.808,0.08){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{c}\scriptsize{(Section V)}\end{tabular}}}}%
    \put(0.885,0.0325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{c}\small{$\bm p_j$}\end{tabular}}}}%
    
    \put(0.40,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\footnotesize{Impact-aware planning}\end{tabular}}}}%
    \put(0.425,0.0202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\scriptsize{MMTO} \end{tabular}}}}%
    \put(0.54,0.0205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\scriptsize{(Section VI)} \end{tabular}}}}%
    \put(0.25, 0.03){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{c}\footnotesize{$\bm x^e_i$}\end{tabular}}}}%
    \put(0.26, 0.065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{c}\footnotesize{$\bm K_i$}\end{tabular}}}}%
    
    \put(0.41,0.1){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\footnotesize{Compliant robots}\end{tabular}}}}%
    
    \put(0.012,0.1){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{c}\footnotesize{Indirect} \\\footnotesize{force-control}\end{tabular}}}}%
    
    % \put(0.08,0.065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{c}\small{???}\end{tabular}}}}%
    \put(0.022, 0.025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{c}\scriptsize{(Section VII)}\end{tabular}}}}%
    \put(0.08, 0.175){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{c}\footnotesize{$ \tilde{\bm x}_i^e$}\end{tabular}}}}%
    
    \put(0.0785, 0.285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\footnotesize{IK}\end{tabular}}}}%
    \put(0.025,0.245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{c}\scriptsize{(Section VII)}\end{tabular}}}}%
    \put(0.15, 0.20){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{c}\footnotesize{$\bm q_i$}\end{tabular}}}}%
    
  \end{picture}%
\endgroup%

